Context Parametrization with Compositional Adapters

Large language models (LLMs) often seamlessly adapt to new tasks through in-context learning (ICL) or supervised fine-tuning (SFT). However, ICL is inefficient when handling many demonstrations, and SFT incurs training overhead while sacrificing flexibility. Mapping instructions or demonstrations from context directly into adapter parameters offers an appealing alternative. While prior work explored generating adapters based on a single input context, it has overlooked the need to integrate multiple chunks of information. To address this gap, we introduce CompAs, a meta-learning framework that translates context into adapter parameters with a compositional structure that allows them to be merged algebraically. This approach yields three benefits: lower inference cost, improved stability under long contexts, and establishes a principled solution when input exceeds the model's context window. Furthermore, CompAs reversibly encodes information into adapter parameters, enabling recovery of the original input context and facilitating safety. Empirical results on diverse multiple-choice and extractive question answering tasks show that CompAs outperforms ICL and prior generator-based methods, especially when scaling to more inputs. Our work establishes composable adapter generation as a practical and efficient alternative for scaling LLM deployment.

==> figs/compas.tex <==
\begin{tikzpicture}
[
  font=\small, node distance=4mm and 8mm,
  teacherbox/.style={rectangle, rounded corners, draw, minimum height=9mm, minimum width=42mm, fill=gray!30, align=center, line width=0.6mm},
  studentbox/.style={rectangle, rounded corners, draw, minimum height=19mm, minimum width=62mm, fill=gray!10, align=center, line width=0.6mm},
  genbox/.style={rectangle, rounded corners, draw, minimum height=13mm, minimum width=40mm, fill=gray!20, align=center, line width=0.6mm, inner sep=1.6mm},
  basebox/.style={rectangle, rounded corners, draw, minimum height=6.2mm, minimum width=18mm, align=center, fill=gray!5, line width=0.4mm},
  adapterS/.style={rectangle, rounded corners, draw=orange!80!black, densely dotted, minimum height=6.2mm, minimum width=12mm, align=center, fill=orange!24, line width=0.6mm},
  adapterG/.style={rectangle, rounded corners, draw, minimum height=6.2mm, minimum width=16mm, align=center, fill=gray!5, line width=0.4mm},
  demobox/.style={
    rectangle, rounded corners, draw=myblue!70,
    minimum height=7mm, minimum width=20mm,
    align=center, fill=myblue!15, line width=0.6mm
  },
  querybox/.style={
    rectangle, rounded corners, draw=myred!70,
    minimum height=7mm, minimum width=20mm,
    align=center, fill=myred!15, line width=0.6mm
  },
  arrCtx/.style={-{Triangle[length=1.6mm,width=1.3mm]}, line width=0.8pt, draw=black!80, shorten >=1pt, shorten <=1pt},
  arrGdot/.style={-{Triangle[length=1.6mm,width=1.3mm]}, line width=1.8pt, dotted, draw=green!60!black},
  arrGen/.style={-{Triangle[length=1.6mm,width=1.3mm]}, line width=1pt, dotted, draw=orange!60!black}
]


% --- Contexts ---
\node[demobox] (c1) {Context $\mathbf{c}_1$};
\node[demobox, below=2mm of c1] (c2) {Context $\mathbf{c}_2$};
\node at ([yshift=-6mm]c2) (cdots) {\Large $\vdots$};
\node[demobox, below=6mm of c2] (ck) {Context $\mathbf{c}_k$};


% --- Generator ---
\node[genbox, anchor=south west] (G) at ($(ck.south east)+(4mm,0mm)$) {};
\node[anchor=north west] at ([xshift=1.2mm,yshift=-0.8mm]G.north west) {\textbf{Generator $G$}};
\node[basebox, anchor=east]   (Gbase) at ($(G.center)+( 0mm,-2.2mm)$) {Base LLM};
\node[adapterG, anchor=west]  (Gadp)  at ($(G.center)+(  2mm,-2.2mm)$) {Adapter};

% --- Query (centered just above the generator) ---
\node[querybox, anchor=south] (q) at ($(G.north)+(0,2mm)$) {Query $\mathbf{q}$};

% --- Student ---
\node[studentbox, anchor=south west] (S) at ($(ck.south east)+(48mm,0mm)$) {};
\node[anchor=north west] at ([xshift=1.2mm,yshift=-0.8mm]S.north west) {\textbf{Student $S$}};
\node[basebox] (Sbase) at ($(S.north)+(0,-5mm)$) {Base LLM};

\node[adapterS, below=3mm of Sbase, xshift=-22.5mm] (Ha1) {Adapter$_1$};
\node[circle, draw=black!70, fill=white, inner sep=0.1mm, minimum size=2.6mm, right=0.5mm of Ha1] (hplus1) {\scriptsize $+$};
\node[adapterS, right=0.5mm of hplus1] (Ha2) {Adapter$_2$};
\node[right=0.5mm of Ha2] (hdots) {\footnotesize $\cdots$};
\node[circle, draw=black!70, fill=white, inner sep=0.1mm, minimum size=2.6mm, right=0.5mm of hdots] (hplusk) {\scriptsize $+$};
\node[adapterS, right=0.5mm of hplusk] (Hak) {Adapter$_k$};

% --- Teacher ---
\node[teacherbox, anchor=south west] (T) at ($(S.north west)+(0,1mm)$) {};
\node[anchor=north west] at ([xshift=1.2mm,yshift=-0.6mm]T.north west) {\textbf{Teacher $T$}};
\node[basebox, anchor=center] (Tbase) at ($(T.center)+(8mm,0)$) {Base LLM};


% --- Concatenation node above the query ---
\node[circle, draw=black!70, inner sep=0.5mm, minimum size=4mm,
      anchor=south] (concat) at ($(q.north)+(0,3mm)$) {$;$};


% === Arrows: Contexts -> Generator ===
\coordinate (GinTop)    at ($(G.west)+(0, 4mm)$);
\coordinate (GinMiddle) at ($(G.west)+(0, 0mm)$);
\coordinate (GinBottom) at ($(G.west)+(0,-3mm)$);

\draw[arrCtx] ($(c1.east) + (0, -1mm)$) to[out=-60,in=120] (GinTop);
\draw[arrCtx] ($(c2.east) + (0, -2mm)$) to[out=-60,in=160] (GinMiddle);
\draw[arrCtx] (ck.east) -- (GinBottom);

% --- Arrows: Generator -> Student Adapters ---
\draw[arrGen] ($(G.east)+(0,-3mm)$) to[out=0,in=180] ($(Ha1.west)+(0,-1mm)$);
\draw[arrGen] ($(G.east)+(0,3mm)$) to[out=0,in=170] ($(Ha2.north)+(-6.5mm,0)$);
\draw[arrGen] ($(G.east)+(0,5mm)$) to[out=0,in=175] ($(Hak.north)+(-6.5mm,0)$);

% Query -> Student
\draw[-{Triangle[length=1.6mm,width=1.3mm]}, semithick, draw=black!80]
  (q.east) to[out=0,in=180] ($(S.west)+(0,5mm)$);



% --- Arrows: Context + Query -> Concat ---
\draw[-{Triangle[length=1.6mm,width=1.3mm]}, line width=0.8pt, draw=gray!80]
  (c1.east) |- (concat.west);

\draw[-{Triangle[length=1.6mm,width=1.3mm]}, line width=0.8pt, draw=gray!80]
  (q.north) -- (concat.south);

% --- Arrow: Concat -> Teacher ---
\draw[-{Triangle[length=1.6mm,width=1.3mm]}, line width=0.8pt, draw=gray!80]
  (concat.east)  to[out=0,in=180] (T.west) ;


% --- Outputs ---
\node[right=10mm of T.east] (yt) {$\mathbf{y}_t$};
\node[right=3mm of S.east] (ys) {$\mathbf{y}_s$};

% --- Arrows: Teacher -> y_t, Student -> y_s ---
\draw[-{Triangle[length=1.8mm,width=1.5mm]}, thick, draw=black!80]
  (T.east) -- (yt.west);

\draw[-{Triangle[length=1.8mm,width=1.5mm]}, thick, draw=black!80]
  (S.east) -- (ys.west);



\end{tikzpicture}

